Learning to Predict, Discover, and Reason in High-Cardinality Event Sequences

Electronic control units (ECUs) embedded within modern vehicles generate a large number of asynchronous events known as diagnostic trouble codes (DTCs). These discrete events form complex temporal sequences that reflect the evolving health of the vehicle's subsystems. In the automotive industry, domain experts manually group these codes into higher-level error patterns (EPs) using Boolean rules to characterize system faults and ensure safety. However, as vehicle complexity grows, this manual process becomes increasingly costly, error-prone, and difficult to scale. Notably, the number of unique DTCs in a modern vehicle is on the same order of magnitude as the vocabulary of a natural language, often numbering in the tens of thousands. This observation motivates a paradigm shift: treating diagnostic sequences as a language that can be modeled, predicted, and ultimately explained. Traditional statistical approaches fail to capture the rich dependencies and do not scale to high-cardinality datasets characterized by thousands of nodes, large sample sizes, and long sequence lengths. Specifically, the high cardinality of categorical event spaces in industrial logs poses a significant challenge, necessitating new machine learning architectures tailored to such event-driven systems. This thesis addresses automated fault diagnostics by unifying event sequence modeling, causal discovery, and large language models (LLMs) into a coherent framework for event streams. It is structured in three parts, reflecting a progressive transition from prediction to causal understanding and finally to reasoning for vehicle diagnostics. Consequently, we introduce several Transformer-based architectures for predictive maintenance, scalable sample- and population-level causal discovery frameworks and a multi-agent system that automates the synthesis of Boolean EP rules.

==> inc/part1/arch_styles.tex <==
\tikzset{
  archblk/.style={draw, rounded corners=2pt, minimum height=0.5cm, font=\footnotesize, align=center, inner sep=2pt},
  archnorm/.style={archblk, fill=yellow!22, draw=orange!70!black},
  archatt/.style={archblk, fill=orange!28, draw=orange!80!black},
  archffn/.style={archblk, fill=blue!12, draw=blue!60!black},
  archemb/.style={archblk, fill=red!14, draw=red!60!black},
  archhead/.style={archblk, fill=green!14, draw=green!45!black},
  archplus/.style={circle, draw, fill=white, minimum size=3.4mm, inner sep=0pt,
    path picture={\draw[-] (path picture bounding box.north) -- (path picture bounding box.south)
                        (path picture bounding box.west) -- (path picture bounding box.east);}},
  archrope/.style={circle, draw, fill=white, minimum size=4.2mm, inner sep=0pt, font=\footnotesize},
  archarr/.style={-{Stealth[length=1.6mm]}, thick},
  archlbl/.style={font=\scriptsize},
}


==> inc/part1/carformer_fig.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, -]
  \draw[archarr] (0.2,0) -- (8.6,0) node[right, archlbl] {Time};
  \foreach \x/\s in {2.4/rectangle, 3.6/diamond, 4.8/circle, 6.0/rectangle, 7.6/circle}
    \node[draw, \s, minimum size=2.2mm, inner sep=0pt, fill=white] at (\x,0) {};
  \node[archlbl] at (6.8,0.15) {$\cdots$};
  \foreach \x in {2.4, 3.6, 4.8, 6.0, 7.6} \draw[archarr] (\x,0.15) -- (\x,0.65);
  \node[archemb, minimum width=5.8cm] (ete) at (5.0,0.9) {Event-type Embedding $\mathbf{E}$};
  \node[archemb] (ce) at (0.8,0.9) {Context\\Embedding $\mathbf{CE}$};
  \draw[archarr] (0.8,0) -- (ce.south);

  \node[archnorm, minimum width=3.4cm] (n1) at (5.0,2.1) {RMS Norm};
  \draw[archarr] (ete.north) -- (n1.south);
  \node[archplus] (pk) at (5.0,2.95) {};
  \node[archplus] (pq) at (4.1,3.3) {};
  \node[archrope] (rq) at (4.1,3.95) {$\sim$};
  \node[archrope] (rk) at (5.0,3.95) {$\sim$};
  \node[archatt, minimum width=3.4cm] (att) at (5.0,4.85) {Masked Multi-Head Attention};
  \draw[thick] (4.1,2.35) -- (pq.south);
  \draw[thick] (5.0,2.35) -- (pk.south);
  \draw[thick] (pq.north) -- (rq.south);
  \draw[thick] (pk.north) -- (rk.south);
  \draw[archarr] (rq.north) -- (4.1,4.6);
  \draw[archarr] (rk.north) -- (5.0,4.6);
  \draw[archarr] (5.9,2.35) -- (5.9,4.6);
  \node[archlbl, anchor=east] at (4.05,2.62) {Query};
  \node[archlbl, anchor=west] at (5.05,2.62) {Key};
  \node[archlbl, anchor=west] at (5.95,3.5) {Value};
  \node[archlbl, anchor=east] at (3.85,3.95) {RoPE $\mathbf{R}^d_\Theta$};
  \draw[thick] (ce.north) -- (0.8,3.3);
  \draw[archarr] (0.8,3.3) -- (pq.west);
  \draw[archarr, preaction={draw=white, line width=3.5pt, -}] (0.85,2.95) -- (pk.west);
  \draw[thick] (0.8,2.95) -- (0.9,2.95);
  \fill (0.8,2.95) circle (0.045);
  \node[archlbl, anchor=south west, text=red!60!black] at (0.85,3.3) {$+\,\mathbf{CE}$};
  \node[archplus] (r1) at (5.0,5.65) {};
  \draw[archarr] (att.north) -- (r1.south);
  \fill (5.0,1.6) circle (0.045);
  \draw[thick] (5.0,1.6) -- (7.3,1.6) -- (7.3,5.65);
  \draw[archarr] (7.3,5.65) -- (r1.east);
  \node[archnorm, minimum width=3.4cm] (n2) at (5.0,6.55) {RMS Norm};
  \node[archffn, minimum width=3.4cm] (ffn) at (5.0,7.35) {Feed Forward};
  \node[archplus] (r2) at (5.0,8.15) {};
  \draw[archarr] (r1.north) -- (n2.south);
  \draw[archarr] (n2.north) -- (ffn.south);
  \draw[archarr] (ffn.north) -- (r2.south);
  \fill (5.0,6.05) circle (0.045);
  \draw[thick] (5.0,6.05) -- (2.9,6.05) -- (2.9,8.15);
  \draw[archarr] (2.9,8.15) -- (r2.west);
  \draw[dotted, very thick] (0.1,1.4) rectangle (8.4,8.5);
  \node[font=\small] at (1.2,7.2) {$N\times$};

  \node[archnorm, minimum width=3.4cm] (n3) at (5.0,9.1) {RMS Norm};
  \draw[archarr] (r2.north) -- (n3.south);
  \node[archlbl] (hs) at (5.0,9.85) {$H(S)$};
  \draw[archarr] (n3.north) -- (hs.south);
  \node[archhead] (h1) at (2.2,11.05) {Next Event Head};
  \node[archhead] (h2) at (5.0,11.05) {Next Time Head};
  \node[archhead] (h3) at (7.8,11.05) {Random Event Head};
  \draw[thick] (hs.north) -- (5.0,10.4);
  \fill (5.0,10.4) circle (0.045);
  \draw[thick] (2.2,10.4) -- (7.8,10.4);
  \draw[archarr] (2.2,10.4) -- (h1.south);
  \draw[archarr] (5.0,10.4) -- (h2.south);
  \draw[archarr] (7.8,10.4) -- (h3.south);
\end{tikzpicture}


==> inc/part1/epredictor_fig.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, -]
  \tikzset{archgap/.style={preaction={draw=white, line width=3.5pt, -}}}
  \node[archemb] (emb) at (5.0,-0.6) {Output Event-type Embedding (CarFormer)};
  \node[archnorm, minimum width=3.2cm] (n1) at (5.0,0.4) {RMS Norm};
  \draw[archarr] (emb.north) -- (n1.south);
  \node[archrope] (r1q) at (4.0,1.4) {$\sim$};
  \node[archrope] (r1k) at (5.0,1.4) {$\sim$};
  \node[archatt, minimum width=3.2cm] (att1) at (5.0,2.25) {Masked Multi-Head Attention};
  \draw[thick] (4.0,0.65) -- (r1q.south);  \draw[archarr] (r1q.north) -- (4.0,2.0);
  \draw[thick] (5.0,0.65) -- (r1k.south);  \draw[archarr] (r1k.north) -- (5.0,2.0);
  \draw[archarr] (6.0,0.65) -- (6.0,2.0);
  \node[archlbl, anchor=east] at (3.95,0.95) {Q};
  \node[archlbl, anchor=east] at (4.95,0.95) {K};
  \node[archlbl, anchor=east] at (5.95,0.95) {V};
  \node[archlbl, anchor=east] at (3.75,1.4) {RoPE};
  \node[archnorm, minimum width=3.2cm] (a1) at (5.0,3.05) {Add \& RMS Norm};
  \node[archffn, minimum width=3.2cm] (f1) at (5.0,3.85) {Feed Forward};
  \draw[archarr] (att1.north) -- (a1.south);
  \draw[archarr] (a1.north) -- (f1.south);
  \fill (5.0,-0.1) circle (0.045);
  \draw[thick] (5.0,-0.1) -- (7.3,-0.1) -- (7.3,3.05);
  \draw[archarr] (7.3,3.05) -- (a1.east);

  \node[archemb] (hs) at (1.15,4.7) {Output $H(S)$\\CarFormer};
  \node[archemb] (ce) at (1.15,5.6) {Output Context\\Embedding $\mathbf{CE}$};
  \node[archplus] (pk) at (4.0,5.35) {};
  \node[archplus] (pq) at (5.0,5.75) {};
  \node[archrope] (r2k) at (4.0,6.45) {$\sim$};
  \node[archrope] (r2q) at (5.0,6.45) {$\sim$};
  \node[archatt, minimum width=3.2cm] (att2) at (5.0,7.3) {Masked Multi-Head Attention};
  \draw[thick] (f1.north) -- (pq.south);
  \fill (5.0,4.35) circle (0.045);
  \node[archlbl, anchor=east] at (4.95,5.2) {Q};
  \draw[thick, archgap] (hs.east) -- (6.0,4.7);
  \fill (4.0,4.7) circle (0.045);
  \draw[thick] (4.0,4.7) -- (pk.south);
  \draw[archarr] (6.0,4.7) -- (6.0,7.05);
  \node[archlbl, anchor=east] at (3.95,5.0) {K};
  \node[archlbl, anchor=west] at (6.05,5.9) {V};
  \draw[archarr] (ce.east |- pk) -- (pk.west);
  \draw[archarr, archgap] (ce.east |- pq) -- (pq.west);
  \draw[thick] (pk.north) -- (r2k.south);  \draw[archarr] (r2k.north) -- (4.0,7.05);
  \draw[thick] (pq.north) -- (r2q.south);  \draw[archarr] (r2q.north) -- (5.0,7.05);
  \node[archlbl, anchor=east] at (3.75,6.45) {RoPE};
  \node[archnorm, minimum width=3.2cm] (a2) at (5.0,8.1) {Add \& RMS Norm};
  \node[archffn, minimum width=3.2cm] (f2) at (5.0,8.9) {Feed Forward};
  \draw[archarr] (att2.north) -- (a2.south);
  \draw[archarr] (a2.north) -- (f2.south);
  \draw[thick] (5.0,4.35) -- (7.3,4.35) -- (7.3,8.1);
  \draw[archarr] (7.3,8.1) -- (a2.east);

  \node[archhead] (h1) at (3.3,10.0) {Next EP Head};
  \node[archhead] (h2) at (6.7,10.0) {Next EP Time Head};
  \draw[thick] (f2.north) -- (5.0,9.45);
  \fill (5.0,9.45) circle (0.045);
  \draw[thick] (3.3,9.45) -- (6.7,9.45);
  \draw[archarr] (3.3,9.45) -- (h1.south);
  \draw[archarr] (6.7,9.45) -- (h2.south);
  \draw[thick] (h1.north) |- (5.0,10.6);
  \draw[thick] (h2.north) |- (5.0,10.6);
  \fill (5.0,10.6) circle (0.045);
  \draw[archarr] (5.0,10.6) -- (5.0,11.1);

  \draw[archarr] (0.3,11.25) -- (8.7,11.25) node[right, archlbl] {Time};
  \foreach \x in {0.8,1.5,2.2,2.9,3.6,4.3} \node[draw, circle, minimum size=2mm, inner sep=0pt, fill=white] at (\x,11.25) {};
  \node[draw, circle, minimum size=2.6mm, inner sep=0pt, fill=red!40] at (5.0,11.25) {};
  \node[draw, circle, minimum size=2mm, inner sep=0pt, fill=white] at (5.7,11.25) {};
  \node[archlbl] at (6.6,11.25) {$\cdots$};
  \node[archnorm, minimum width=3.4cm, minimum height=0.35cm, font=\scriptsize] at (2.2,11.7) {Minimum context $c$};
  \node[archlbl, anchor=west] at (5.1,11.7) {$P(\mathrm{EP}\mid S')$, $\hat{t}_{\mathrm{EP}}$};
  \draw[archarr, red!70!black] (0.5,12.15) -- (5.0,12.15) node[right, archlbl] {$S'$};
  \draw[archarr, red!70!black, densely dashed] (0.5,12.5) -- (5.7,12.5) node[right, archlbl] {$S''$ (next trajectory)};
\end{tikzpicture}


==> inc/part2/cargo_fig.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, -, font=\footnotesize]
  \tikzset{
    mdl/.style={draw=blue!55!black, fill=blue!10, rounded corners=4pt, align=center, thick},
    cmp/.style={draw=green!45!black, fill=green!10, rounded corners=4pt, align=center, thick},
    agg/.style={draw=orange!70!black, fill=yellow!15, rounded corners=4pt, align=center, thick},
    arr/.style={-{Stealth[length=1.8mm]}, thick},
    big/.style={-{Stealth[length=2.6mm, width=3.2mm]}, line width=2.2pt, gray!60},
    sn/.style={circle, draw, thick, minimum size=5.2mm, inner sep=0pt, fill=white, font=\scriptsize},
    phase/.style={rotate=90, font=\small\bfseries, text=gray!60!black},
  }
  \node[phase] at (-0.6,4.3) {Phase 1};
  \foreach \k/\y/\lab in {1/5.0/S^{(1)}, 2/4.4/S^{(2)}, 3/3.2/S^{(m)}}{
    \node[anchor=east] at (0.55,\y) {$\lab$};
    \draw[thick] (0.65,\y) -- (2.9,\y);
    \foreach \x in {0.9,1.3,1.7,2.1,2.5} \fill (\x,\y) circle (0.05);
    \fill[red!70!black] (2.85,\y) circle (0.07);
  }
  \node at (1.75,3.85) {$\vdots$};
  \node[font=\scriptsize, align=center] at (1.75,5.55) {$m$ labeled sequences};
  \draw[big] (3.15,4.1) -- (3.85,4.1);
  \node[cmp, minimum width=2.6cm, minimum height=2.0cm] (osc) at (5.3,4.1) {OSCAR\\(Fig.~\ref{fig:oscar})\\on every sequence,\\in parallel};
  \draw[big] (6.75,4.1) -- (7.45,4.1);
  \begin{scope}[shift={(7.7,4.6)}]
    \node[font=\scriptsize] at (0.65,1.05) {$\mathcal{G}^{(1)}$};
    \node[sn] (a1) at (0,0.5) {$X_1$}; \node[sn] (a2) at (1.3,0.5) {$X_2$}; \node[sn] (ay) at (0.65,-0.35) {$Y_1$};
    \draw[arr] (a1) -- (ay); \draw[arr] (a2) -- (ay);
  \end{scope}
  \begin{scope}[shift={(10.0,4.6)}]
    \node[font=\scriptsize] at (0.65,1.05) {$\mathcal{G}^{(2)}$};
    \node[sn] (b1) at (0,0.5) {$X_2$}; \node[sn] (b2) at (1.3,0.5) {$X_3$}; \node[sn] (by) at (0.65,-0.35) {$Y_2$};
    \draw[arr] (b1) -- (by); \draw[arr] (b2) -- (by);
  \end{scope}
  \node at (12.0,4.25) {$\cdots$};
  \begin{scope}[shift={(12.7,4.6)}]
    \node[font=\scriptsize] at (0.65,1.05) {$\mathcal{G}^{(m)}$};
    \node[sn] (c1) at (0,0.5) {$X_1$}; \node[sn] (c2) at (1.3,0.5) {$X_3$}; \node[sn] (cy) at (0.65,-0.35) {$Y_1$};
    \draw[arr] (c1) -- (cy); \draw[arr] (c2) -- (cy);
  \end{scope}
  \node[font=\scriptsize, align=center] at (11.0,3.35) {$m$ sample-level graphs (over event types)};
  \draw[dashed, gray] (-0.95,2.8) -- (14.4,2.8);

  \node[phase] at (-0.6,1.1) {Phase 2};
  \draw[big] (13.35,3.05) -- (13.35,2.3);
  \node[agg, minimum width=3.6cm, minimum height=2.3cm] (frq) at (12.55,1.0) {};
  \node[font=\scriptsize, align=center] at (12.55,1.55) {edge frequency\\$\hat{\pi}_{i,j} = \frac{1}{m}\sum_k B^{(k)}_{i,j}$};
  \foreach \i/\h in {0/0.75, 1/0.22, 2/0.62, 3/0.55, 4/0.15}
    \fill[blue!35] (11.1+0.6*\i,0.2) rectangle ++(0.35,\h);
  \draw[dashed, red!70!black, thick] (10.95,0.6) -- (14.15,0.6) node[above left, font=\tiny, text=red!70!black] {$\tau_j$};
  \node[font=\tiny] at (12.55,0.02) {candidate edges $X_i\to Y_j$};
  \draw[big] (10.55,1.0) -- (9.85,1.0);
  \node[agg, minimum width=3.6cm, minimum height=2.3cm] (thr) at (7.85,1.0) {};
  \node[font=\scriptsize] at (7.85,1.72) {adaptive threshold $\tau_j(m_j)$};
  \draw[-{Stealth[length=1.4mm]}] (6.35,0.3) -- (9.45,0.3) node[below, font=\tiny, anchor=north east] {$m_j$ (log)};
  \draw[-{Stealth[length=1.4mm]}] (6.35,0.3) -- (6.35,1.65);
  \draw[red!70!black, thick, domain=0:2.9, samples=50] plot ({6.4+\x}, {0.5+1.0/(1+exp(4*(\x-1.4)))});
  \draw[dotted] (7.8,0.3) -- (7.8,1.0) node[pos=0, below, font=\tiny] {$m_0$};
  \draw[big] (5.85,1.0) -- (3.8,1.0) node[midway, below=4pt, text=black, font=\scriptsize, align=center] {keep if\\$\hat{\pi}_{i,j} \geq \tau_j(m_j)$};
  \begin{scope}[shift={(0.6,0.3)}]
    \node[font=\scriptsize] at (1.3,1.85) {global graph $\mathcal{G}^{*}$};
    \node[sn] (g1) at (0,1.15) {$X_1$}; \node[sn] (g2) at (1.3,1.15) {$X_2$}; \node[sn] (g3) at (2.6,1.15) {$X_3$};
    \node[sn] (gy1) at (0.65,0) {$Y_1$}; \node[sn] (gy2) at (1.95,0) {$Y_2$};
    \draw[arr] (g1) -- (gy1); \draw[arr] (g2) -- (gy2); \draw[arr] (g3) -- (gy2);
  \end{scope}
\end{tikzpicture}


==> inc/part2/oscar_fig.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, -, font=\footnotesize]
  \tikzset{
    mdl/.style={draw=blue!55!black, fill=blue!10, rounded corners=4pt, align=center, thick},
    cmp/.style={draw=green!45!black, fill=green!10, rounded corners=4pt, align=center, thick},
    arr/.style={-{Stealth[length=1.8mm]}, thick},
    stepn/.style={circle, draw, fill=white, inner sep=0.8pt, font=\scriptsize\bfseries},
    gnode/.style={circle, draw, thick, minimum size=7mm, inner sep=0pt, fill=white},
  }
  \def\ys{3.1, 2.3, 0.9, 0.1}
  \node[mdl, minimum width=1.9cm, minimum height=3.9cm] (tfx) at (2.4,1.6) {$\mathrm{Tf}_x$\\(CarFormer)};
  \node[stepn] at ($(tfx.north west)+(0.25,-0.25)$) {1};
  \foreach \yy/\ll in {3.1/x_0, 2.3/x_1, 0.9/x_{t-1}, 0.1/x_t}
    \draw[arr] let \p1=(tfx.west) in (0.65,\yy) node[left] {$\ll$} -- (\x1,\yy);
  \node at (0.35,1.6) {$\vdots$};
  \node[cmp, minimum width=2.3cm, minimum height=3.9cm] (smp) at (5.3,1.6) {Sample $N$\\trajectories\\$x^{(l)}_{<t}$, $l{=}1..N$\\(top-$k$/nucleus)};
  \node[stepn] at ($(smp.north west)+(0.25,-0.25)$) {2};
  \foreach \yy in \ys
    \draw[arr] let \p1=(tfx.east), \p2=(smp.west) in (\x1,\yy) -- (\x2,\yy);
  \node[mdl, minimum width=1.9cm, minimum height=3.9cm] (tfy) at (8.3,1.6) {$\mathrm{Tf}_y$\\(EPredictor)\\[3pt]{\scriptsize reuses the}\\{\scriptsize hidden states}\\{\scriptsize of $\mathrm{Tf}_x$}};
  \node[stepn] at ($(tfy.north west)+(0.25,-0.25)$) {3};
  \foreach \yy in \ys
    \draw[arr] let \p1=(smp.east), \p2=(tfy.west) in (\x1,\yy) -- (\x2,\yy);
  \node[cmp, minimum width=2.7cm, minimum height=3.9cm] (cmi) at (13.5,1.6) {Average over\\the $N$ trajectories:\\[2pt]$\hat{I}_N(Y_j, X_t\mid X_{<t})$\\and $\mathcal{C}(Y_j, X_t)$};
  \foreach \yy in \ys
    \draw[arr] let \p1=(tfy.east), \p2=(cmi.west) in (\x1,\yy) -- (\x2,\yy);
  \node[above, font=\scriptsize] at ($(tfy.east)!0.5!(cmi.west)+(0,-0.7)$) {$p(Y_j\mid x^{(l)}_{<t})$};
  \node[above, font=\scriptsize] at ($(tfy.east)!0.5!(cmi.west)+(0,-1.5)$) {$p(Y_j\mid x_t, x^{(l)}_{<t})$};
  \node[stepn] at ($(tfy.east)!0.5!(cmi.west)+(0,1.75)$) {4};
  \node[stepn] at ($(cmi.north west)+(0.25,-0.25)$) {5};
  \draw[-{Stealth[length=2.6mm, width=3.2mm]}, line width=2.2pt, gray!60] let \p1=(cmi.east) in (\x1+0.15cm,1.6) -- (\x1+1.45cm,1.6)
    node[midway, above=4pt, text=black] {$\hat{I}_N > \tau_j$};
  \begin{scope}[shift={(17.0,0)}]
    \fill[orange!20, draw=orange!70!black, dotted, thick] (0.25,2.35) ellipse (0.75 and 0.55);
    \fill[gray!15, draw=gray!70!black, dotted, thick] (0.25,0.35) ellipse (0.8 and 1.15);
    \node[gnode] (xc) at (0.25,3.55) {$X_c$};
    \node[gnode] (x2) at (0.25,2.35) {$X_{t-2}$};
    \node[gnode] (x1) at (0.25,0.95) {$X_{t-1}$};
    \node[gnode] (x0) at (0.25,-0.25) {$X_t$};
    \node[gnode] (y1) at (2.9,2.35) {$Y_1$};
    \node[gnode] (y2) at (2.9,0.6) {$Y_2$};
    \draw[densely dotted, thick] (xc) -- (x2);
    \draw[arr] (x2) -- (y1) node[midway, above, font=\scriptsize] {$\mathcal{C}\pm\sigma$};
    \draw[arr] (x1) -- (y2) node[midway, above, font=\scriptsize] {$\mathcal{C}\pm\sigma$};
    \draw[arr] (x0) -- (y2) node[midway, below right=-1pt, font=\scriptsize] {$\mathcal{C}\pm\sigma$};
    \node[font=\scriptsize, text=orange!50!black] at (-0.85,2.85) {$\widehat{\mathcal{MB}}(Y_1)$};
    \node[font=\scriptsize, text=gray!50!black] at (-0.9,-0.75) {$\widehat{\mathcal{MB}}(Y_2)$};
  \end{scope}
\end{tikzpicture}


==> inc/part3/carep_fig.tex <==
\providecommand{\carepFn}{\fontsize{8}{9.5}\selectfont}
\providecommand{\carepFs}{\fontsize{7}{8.3}\selectfont}
\providecommand{\carepFl}{\fontsize{9}{11}\selectfont}
\begin{tikzpicture}[x=1cm, y=1cm, -, font=\carepFn]
  \tikzset{
    panel/.style={draw=gray!60, rounded corners=6pt, thick},
    inbox/.style={rounded corners=4pt, thick, align=left, text width=#1, inner sep=4pt},
    mdl/.style={draw=blue!55!black, fill=blue!10, rounded corners=4pt, align=center, thick},
    cmp/.style={draw=green!45!black, fill=green!10, rounded corners=4pt, align=center, thick},
    agg/.style={draw=orange!70!black, fill=yellow!15, rounded corners=4pt, align=center, thick},
    agent/.style={rounded corners=5pt, thick, align=center, minimum height=1.35cm, font=\carepFl\bfseries},
    arr/.style={-{Stealth[length=1.8mm]}, thick},
    big/.style={-{Stealth[length=2.6mm, width=3.2mm]}, line width=2.2pt, gray!60},
    link/.style={{Stealth[length=1.8mm]}-{Stealth[length=1.8mm]}, thick, double distance=1.2pt},
    ttl/.style={font=\carepFl\bfseries, anchor=west},
    sn/.style={circle, draw, thick, minimum size=5.2mm, inner sep=0pt, fill=white, font=\carepFs},
  }

  \draw[panel, fill=gray!5] (0,5.7) rectangle (5.0,10.6);
  \node[ttl] at (0.15,10.3) {Inputs};
  \node[inbox=4.5cm, draw=orange!70!black, fill=white, anchor=north west] (main) at (0.25,9.95) {%
    \textbf{Sequences and models}\\[1pt]
    $\bullet$ $m$ DTC sequences of the\\\hphantom{$\bullet$ }unknown EP $y^{un}$\\
    $\bullet$ $\text{Tf}_x$ (CarFormer) and\\\hphantom{$\bullet$ }$\text{Tf}_y$ (EPredictor)};
  \node[inbox=4.5cm, draw=green!45!black, fill=white, anchor=north west] (ctx) at (0.25,7.85) {%
    \textbf{Context documents}\\[1pt]
    $\bullet$ DTC descriptions\\
    $\bullet$ Rules of the known EPs\\
    $\bullet$ Check control messages (CCMs)\\
    $\bullet$ Metadata (e.g., model range)};

  \draw[panel, fill=orange!3] (5.6,5.7) rectangle (16.4,10.6);
  \node[ttl] at (5.75,10.3) {(a) Causal discovery (Chapters 6 and 7)};
  \draw[big] (5.05,9.2) -- (5.85,9.2);
  \foreach \y/\lab in {9.55/x_0, 9.0/x_1, 8.05/x_{27}, 7.5/x_{51}}{
    \node[anchor=east, font=\carepFs] at (6.55,\y) {$\lab$};
    \draw[arr] (6.6,\y) -- (7.15,\y);
  }
  \node[font=\carepFs] at (6.3,8.6) {$\vdots$};
  \node[font=\carepFs] at (6.3,7.05) {$\vdots$};
  \node[font=\carepFs, align=center] at (6.5,10.0) {};
  \node[cmp, minimum width=2.3cm, minimum height=2.4cm] (osc) at (8.45,8.5) {\textbf{OSCAR}\\sample-level\\causal discovery\\on each sequence};
  \draw[big] (9.65,8.5) -- (10.25,8.5);
  \begin{scope}[shift={(10.45,8.85)}]
    \node[font=\carepFs] at (0.55,0.85) {$\mathcal{G}^{(1)}, \ldots, \mathcal{G}^{(m)}$};
    \node[sn] (g1) at (0,0.2) {$x_1$}; \node[sn] (g2) at (1.1,0.2) {$x_{27}$}; \node[sn, fill=red!12] (gy) at (0.55,-0.75) {$y^{un}$};
    \draw[arr] (g1) -- (gy); \draw[arr] (g2) -- (gy);
  \end{scope}
  \draw[big] (11.85,8.5) -- (12.45,8.5);
  \node[agg, minimum width=1.8cm, minimum height=2.4cm] (cargo) at (13.1,8.5) {\textbf{CARGO}\\population-\\level fusion\\into $\mathcal{G}^*_{un}$};
  \draw[big] (14.05,8.5) -- (14.4,8.5);
  \node[inbox=1.6cm, draw=orange!70!black, fill=white, font=\carepFs, anchor=west] (ind) at (14.45,8.5) {%
    \textbf{Causal}\\\textbf{indicators}\\[1pt]
    frequency $\hat{\pi}$\\
    ACE\\$\hat{\mathcal{C}}_\mu \pm \hat{\mathcal{C}}_\sigma$\\
    PMI};

  \node[agent, draw=green!45!black, fill=green!10, minimum width=3.6cm] (ctxag) at (4.9,4.45) {(b) Contextual\\information agent};
  \node[agent, draw=blue!55!black, fill=blue!10, minimum width=3.2cm] (orch) at (9.0,4.45) {(c) Orchestrator\\agent};
  \node[agent, draw=orange!70!black, fill=yellow!15, minimum width=3.6cm] (cdag) at (13.3,4.45) {(a) Causal\\discovery agent};
  \node[cmp, font=\carepFs, minimum width=2.1cm, minimum height=0.9cm] (emb) at (1.35,4.45) {Retrieval with\\Titan V2 embeddings};
  \draw[arr] (1.35,5.7) -- (emb.north);
  \draw[arr] (emb) -- (ctxag);
  \draw[link] (ctxag) -- (orch);
  \draw[link] (orch) -- (cdag);
  \draw[arr] (ind.south) |- (cdag.east);
  \draw[arr] (3.6,5.7) |- ([yshift=0.3cm]orch.north) -- (orch.north)
     node[pos=0.25, above, font=\carepFs, fill=white, inner sep=1pt] {10 sample sequences and metadata, in the prompt};

  \node[ttl] at (0.15,3.05) {Outputs};
  \draw[big] (orch.south) -- (9.0,2.95);
  \node[inbox=3.75cm, draw=blue!55!black, fill=blue!5, anchor=north west, font=\carepFs] (refs) at (0.25,2.3) {%
    \textbf{\carepFn References}\\[3pt]
    {[1]} \texttt{dtc\_descriptions.csv}\\
    {[2]} \texttt{ccms\_description.csv}\\
    {[3]} \texttt{ep\_known\_descriptions.csv}};
  \node[inbox=11.55cm, draw=blue!55!black, fill=blue!5, anchor=north west, font=\carepFs, line width=1.2pt] (reas) at (4.5,2.9) {%
    \textbf{\carepFn Candidate rules with traceable reasoning}\\[3pt]
    Looking at the data, I notice several key DTCs causing this error pattern. \textbf{I propose the following rules:}\\[2pt]
    $\boldsymbol{x_1 \,\&\, x_{27}}$: the most frequent DTCs in the samples. They co-occur (PMI $>0$) in most samples triggering CCM~3~\textcolor{blue!60!black}{[2]}. Their high causal indicators (ACE $0.45$ and $0.30$) support this rule.\\[2pt]
    $\boldsymbol{x_1 \,|\, x_{27} \,|\, x_{57}}$: given the frequencies and causal indicators, either $x_1$, $x_{27}$, or $x_{57}$ suffices to trigger the EP. This aligns with the known EP \emph{Fuel level sensors do not reach the threshold}~\textcolor{blue!60!black}{[3]}.\\[2pt]
    $\boldsymbol{x_1 \,|\, x_{80}}$: the function of $x_{80}$ combined with $x_1$ creates a pattern similar to known EPs involving fuel problems. The PMI of $x_{80}$ and $x_1$ is strong ($1.86$), but this rule has medium confidence due to the lower frequency of these DTCs.\\[3pt]
    From the sample sequences, I observe that CCM~3~\textcolor{blue!60!black}{[2]} is consistently triggered across all samples. In the retrieved documents, several of these DTCs are related to the fuel system: $x_{80}$ and $x_1$ are likely related to fuel tank issues~\textcolor{blue!60!black}{[1]}. I also found a known EP that seems relevant: \emph{Fuel level sensor in the left tank does not reach the empty threshold}, with logic $x_1 \,\&\, (x_{27} \,|\, x_{80})$, which is related to fuel level sensors~\textcolor{blue!60!black}{[3]}. The negative PMI values between many of the DTCs suggest that they are alternative paths to the same error condition rather than co-occurring conditions.};
  \draw[thick, double distance=1.2pt] (refs.east) -- (refs.east -| reas.west);
  \draw[dashed, thick, gray!70] (0,3.35) rectangle ([yshift=-0.25cm]reas.south -| 16.4,0);
\end{tikzpicture}

